Limits and Periodicity of Metamour $2$-Distance Graphs

Given a finite simple graph $G$, let $\operatorname{M}(G)$ denote its 2-distance graph, in which two vertices are adjacent if and only if they have distance 2 in $G$. In this paper, we consider the periodic behavior of the sequence $G, \operatorname{M}(G), \operatorname{M}^2(G), \operatorname{M}^3(G), \ldots$ obtained by iterating the 2-distance operation. In particular, we classify the connected graphs with period 3, and we partially characterize those with period 2. We then study two families of graphs whose 2-distance sequence is eventually periodic: namely, generalized Petersen graphs and complete $m$-ary trees. For each family, we show that the eventual period is 2, and we determine the pre-period and the two limit graphs of the sequence.

==> Lemma_72_1.tex <==
%[John's picture]

\begin{center}
\resizebox{1\textwidth}{!}{%
\trimbox{0cm 0cm 4.2cm 0cm}{ 
\begin{tikzpicture}[level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\large, draw=black,circle,inner sep=3pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=25mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=20mm,  set style={{every node}+=[draw=black]}]

    \node[label={$u$}] (u) {}
     child {node (A) {}
      child {node (B) {}
       child {node (C) {}
        child {node[label=below:{$v$}] (v) {}}
        child {node (E) {}}
       }
       child {node (F) {}
        child {node (G) {}}
        child {node[label=below:{$w$}] (w) {}}
       }
      }
      child[fill=none] {edge from parent[draw=none]
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      }
      child[fill=none] {edge from parent[draw=none]
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
         }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       }
       };

    
    \draw[-,dotted,ultra thick,relative,red] (v) to[out=40,in=-220] (w);
    
    \draw[-,dotted,ultra thick,relative,red] (u) to[out=-20,in=200] (w);
       
\end{tikzpicture}
}
}
\end{center}

==> Lemma_72_2.tex <==
%[John's picture]


\begin{center}
\resizebox{1\textwidth}{!}{%
\trimbox{0cm 0cm 1.8cm 0cm}{ 
\begin{tikzpicture}[level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\large, draw=black,circle,inner sep=3pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=10mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=10mm,  set style={{every node}+=[draw=black]}]

    \node (1) {}
     child {node (A) {}
      child {node (B) {}
       child {node[label=below:{$v$}] (v) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
       child {node (F) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      child {node (I) {}
       child {node (J) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       child {node[label=below:{$w$}] (w) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      }
      child {node[label=below:{$u$}] (u) {}
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
         }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       }
       };

    \draw[-,dotted,ultra thick,relative,red] (v) to[out=40,in=-220] (w);
    
    \draw[-,dotted,ultra thick,relative,red] (u) to[out=-90,in=200, looseness=1.7] (w);

    
    %\draw[-,dotted,ultra thick,relative,red] (D) to[out=40,in=-220] (H);
    
    %\draw[-,solid,ultra thick,relative,blue] (1) to[out=-20,in=200] (H);
       
\end{tikzpicture}
}
}
\end{center}



==> Lemma_72_3.tex <==
%[John's picture]

\begin{center}
\resizebox{1\textwidth}{!}{%
\trimbox{0cm 0cm 1.8cm 0cm}{ 
\begin{tikzpicture}[level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\large, draw=black,circle,inner sep=3pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=10mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=10mm,  set style={{every node}+=[draw=black]}]

    \node (1) {}
     child {node (A) {}
      child {node (B) {}
       child {node[label=below:{$u$}] (u) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
       child {node (F) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      child {node (I) {}
       child {node (J) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       child {node[label=below:{$v$}] (v) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      }
      child {node[label=below:{$w$}] (w) {}
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
         }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       }
       };

    \draw[-,dotted,ultra thick,relative,red] (u) to[out=90,in=45,looseness=1.7] (w);
    
    \draw[-,dotted,ultra thick,relative,red] (w) to[out=-90,in=200, looseness=1.7] (v);

    
    %\draw[-,dotted,ultra thick,relative,red] (D) to[out=40,in=-220] (H);
    
    %\draw[-,solid,ultra thick,relative,blue] (1) to[out=-20,in=200] (H);
       
\end{tikzpicture}
}
}
\end{center}


==> Lemma_73_1.tex <==
%[John's picture]

\begin{center}
\resizebox{1\textwidth}{!}{%
\trimbox{0cm 0cm 0cm 0cm}{ 
\begin{tikzpicture}[level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\Large, draw=black,circle,inner sep=3pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=15mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=15mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=15mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=15mm,  set style={{every node}+=[draw=black]}]


    \node[label={$y$}] (y) {}
     child {node (1) {}
      child {node (2) {}
       child {node (3) {}
        child {node[label=below:{$x$}] (x) {}}
        child[fill=none] {edge from parent[draw=none]}
       }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      child {node[label=below:{$a$}] (a) {}
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      }
      child {node (4) {}
       child {node[label=below:{$z$}] (z) {}
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
         }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
       child {node (5) {}
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
        }
       child {node (6) {}
        child[fill=none] {edge from parent[draw=none]}
        child {node[label=below:{$b$}] (b) {}}
        }
       }
       };

    \draw[-, dotted,ultra thick,relative,red] (a) to[out=-60,in=-200] (x);

    \draw[-, dotted,ultra thick,relative,red] (a) to[out=120,in=60, looseness=3.5] (z);

    \draw[-, solid,ultra thick,relative,blue] (z) to[out=60,in=200] (b);
  
    \draw[-, solid,ultra thick,relative,blue] (y) to[out=40,in=-220] (b);

       
\end{tikzpicture}
}
}
\end{center}

==> Lemma_73_2a.tex <==
%[John's picture]

\begin{center}
\resizebox{1\textwidth}{!}{%
\trimbox{0cm 0cm 0cm 0cm}{ 
\begin{tikzpicture}[level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\Large, draw=black,circle,inner sep=3pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=15mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=15mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=15mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=15mm,  set style={{every node}+=[draw=black]}]


    \node[label={$a$}] (a) {}
     child {node (1) {}
      child {node (2) {}
       child {node (3) {}
        child {node[label=below:{$x$}] (x) {}}
        child[fill=none] {edge from parent[draw=none]}
       }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      child {node[label=below:{$y$}] (y) {}
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      }
      child {node (4) {}
       child {node[label=below:{$b$}] (b) {}
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
         }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
       child {node (5) {}
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
        }
       child {node (6) {}
        child[fill=none] {edge from parent[draw=none]}
        child {node[label=below:{$z$}] (z) {}}
        }
       }
       };

    \draw[-, dotted,ultra thick,relative,red] (x) to[out=40,in=-220] (a);

    \draw[-, dotted,ultra thick,relative,red] (a) to[out=40,in=-220] (z);

    \draw[-, solid,ultra thick,relative,blue] (y) to[out=120,in=60, looseness=3.5] (b);

    \draw[-, solid,ultra thick,relative,blue] (b) to[out=60,in=200] (z);

       
\end{tikzpicture}
}
}
\end{center}

==> Lemma_73_2b.tex <==
\begin{center}
\resizebox{1\textwidth}{!}{%
\trimbox{0cm 0cm 2cm 0cm}{ 
\begin{tikzpicture}[level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\large, draw=black,circle,inner sep=3pt]
  \tikzstyle{level 1}=[sibling distance=20mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=20mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=20mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=20mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=20mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 6}=[sibling distance=20mm,  set style={{every node}+=[draw=black]}]

  \node (1) {}
     child {node (2) {}
      child {node (3) {}
       child {node[label=below:{$x$}] (x) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      child {node (4) {}
       child {node (5) {}
        child {node (6) {}
         child {node[label=below:{$z$}] (z) {}}
         child[fill=none] {edge from parent[draw=none]}
        }
        child[fill=none] {edge from parent[draw=none]}
        }
       child {node[label=right:{$a=b$}] (a) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      }
      child {node[label=below:{$y$}] (y) {}
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
         }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       }
       };

       \draw[-, dotted,ultra thick,relative,red] (x) to[out=40,in=140, looseness=1.4] (a);

       \draw[-, dotted,ultra thick,relative,red] (z) to[out=-5,in=120, looseness=1] (a);
 
       \draw[-, solid,ultra thick,relative,blue] (z) to[out=-15,in=140, looseness=1] (a);

       \draw[-, solid,ultra thick,relative,blue] (y) to[out=235,in=215, looseness=2] (a);

\end{tikzpicture}
}
}
\end{center}

==> Lemma_73_3a.tex <==
%[John's picture]

\begin{center}
\resizebox{1\textwidth}{!}{%
\trimbox{0cm 0cm 1.5cm 0cm}{ 
\begin{tikzpicture}[level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\Large, draw=black, circle,inner sep=3pt]
  \tikzstyle{level 1}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=25mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=5mm,  set style={{every node}+=[draw=black]}]

  \node (1) {}
     child {node (2) {}
      child {node (3) {}
       child {node (4) {}
        child {node[label=below:{$x$}] (x) {}}
        child {node (5) {}}
       }
       child {node (6) {}
        child {node (7) {}}
        child {node[label=below:{$y$}] (y) {}}
       }
      }
      child {node[label=right:{$a=b$}] (a) {}
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      }
      child {node (9) {}
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
         }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
       child {node[label=below:{$z$}] (z) {}
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       }
       };

       \draw[-, solid,ultra thick,relative,blue] (x) to[out=15,in=120, looseness=1] (a);

       \draw[-, solid,ultra thick,relative,blue] (a) to[out=120,in=150, looseness=2] (z);

       %out=120,in=150, looseness=2
       %out=113,in=158, looseness=1.8

       \draw[-, dotted,ultra thick,relative,red] (y) to[out=35,in=90, looseness=1.4] (a);

       \draw[-, dotted,ultra thick,relative,red] (a) to[out=113,in=158, looseness=1.8] (z);
       

\end{tikzpicture}
}
}
\end{center}

==> Lemma_73_3b.tex <==
%[John's picture]

\begin{center}
\resizebox{1\textwidth}{!}{%
\trimbox{0cm 0cm 0cm 0cm}{ 
\begin{tikzpicture}[level distance=10mm, state/.style={circle, draw, minimum size=1mm}]
  \tikzstyle{every node}=[font=\Large, draw=black,circle,inner sep=3pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=25mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=15mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=15mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=15mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=15mm,  set style={{every node}+=[draw=black]}]


    \node[label={$z$}] (z) {}
     child {node (1) {}
      child {node (2) {}
       child {node (3) {}
        child {node[label=below:{$a$}] (a) {}}
        child[fill=none] {edge from parent[draw=none]}
       }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      child {node[label=below:{$x$}] (x) {}
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      }
      child {node (4) {}
       child {node[label=below:{$y$}] (y) {}
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
         }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
       child {node (5) {}
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
        }
       child {node (6) {}
        child[fill=none] {edge from parent[draw=none]}
        child {node[label=below:{$b$}] (b) {}}
        }
       }
       };

    \draw[-, solid,ultra thick,relative,blue] (x) to[out=-60,in=-200] (a);

    \draw[-, solid,ultra thick,relative,blue] (a) to[out=40,in=-220] (z);

    \draw[-, dotted,ultra thick,relative,red] (z) to[out=40,in=-220] (b);

    \draw[-, dotted,ultra thick,relative,red] (y) to[out=60,in=200] (b);

       
\end{tikzpicture}
}
}
\end{center}

==> Lemma_94_1.tex <==
\begin{center}
\begin{tikzpicture}[scale=.5,level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\small, draw=black,circle,inner sep=2pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 6}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]

    \node (u) {}
     child {
        node[label=left:{$b$}] (b) {}
              child {node (B) {}
                child {node (x)[label=below:{$x$}] {}
        %         child {node (v) {}}
        % child {node (E) {}}
       }
       child {node (F) {}
        child[fill=none] {edge from parent[draw=none]}
        child {node (G) {}
            child[fill=none] {edge from parent[draw=none]}
            child {node[label=below:{$a$}] (a) {}}
            }
      }}
      child[fill=none] {edge from parent[draw=none]
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
      }
      child {node{}
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
         }
       child[fill=none] {edge from parent[draw=none]
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
       }
      }
       child[fill=none] {node {}
        child[fill=none] {edge from parent[draw=none]
         child[fill=none] {edge from parent[draw=none]}
         child[fill=none] {edge from parent[draw=none]}
        }
       child[fill=none] {node[label=below:{$y$}] (y) {}
        child[fill=none] {edge from parent[draw=none]}
        child[fill=none] {edge from parent[draw=none]}
        }
       }
       };

    
    \draw[-,dotted,ultra thick,relative,red] (a) to[out=40,in=250] (x);
    
    \draw[-,dotted,ultra thick,relative,red] (a) to[out=-20,in=150] (b);

    \draw[-,dotted,ultra thick,relative,red] (b) to[out=45,in=230] (y);
       
\end{tikzpicture}
\end{center}

==> Lemma_94_2a.tex <==
\begin{center}
\begin{tikzpicture}[scale=.5,level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\small, draw=black,circle,inner sep=2pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]

    \node [label=above:{$a$}] (a) {}
     child {
        node {}
              child {node (y)[label=left:{$y$}] {}
                child {node {} 
                child{node[label=below:{$x$}] (x) {}}
                child[fill=none] {edge from parent[draw=none]}
                }
                child[fill=none] {edge from parent[draw=none]}
                }
                child {node {}
                child[fill=none] {edge from parent[draw=none]}
                child {node {}
                child[fill=none] {edge from parent[draw=none]}
                child {node[label=below:{$b$}] (b) {}}}
                }
            }
    child[fill=none] {edge from parent[draw=none]};
    
    \draw[-,dotted,ultra thick,relative,red] (x) to[out=70,in=90] (a);
    
    \draw[-,dotted,ultra thick,relative,red] (a) to[out=20,in=150] (b);

    \draw[-,dotted,ultra thick,relative,red] (b) to[out=45,in=230] (y);
       
\end{tikzpicture}
\end{center}

==> Lemma_94_2b.tex <==
\begin{center}
\begin{tikzpicture}[scale=.5,level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\small, draw=black,circle,inner sep=2pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 4}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]
  \tikzstyle{level 5}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]

    \node [label=above:{$y$}] (y) {}
     child {
        node {}
              child {node (x)[label=left:{$x$}] {}}
                child {node {}
                child[fill=none] {edge from parent[draw=none]}
                child {node {}
                child[fill=none] {edge from parent[draw=none]}
                child {node[label=below:{$a$}] (a) {}}}
                }
            }
    child[fill=none] {edge from parent[draw=none]};
    
    \draw[-,dotted,ultra thick,relative,red] (x) to[out=20,in=220] (a);
    
    \draw[-,dotted,ultra thick,relative,red] (a) to[out=-20,in=180] (y);
       
\end{tikzpicture}
\end{center}

==> Lemma_94_3a.tex <==
\begin{center}
\begin{tikzpicture}[scale=.5,level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\small, draw=black,circle,inner sep=2pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]

    \node {}
     child {
        node {}
              child {node [label=left:{$x$}] (x) {}}
                child {node [label={[label distance=-1mm]below:{$y$}}] (y) {}}}
            child{ node {}
            child[fill=none] {edge from parent[draw=none]}
            child{node[label=right:{$a$}] (a) {}}};
    
    \draw[-,dotted,ultra thick,relative,red] (x) to[out=270,in=270] (a);
    
    \draw[-,dotted,ultra thick,relative,red] (a) to[out=40,in=-220] (y);
       
\end{tikzpicture}
\end{center}

==> Lemma_94_3b.tex <==
\begin{center}
\begin{tikzpicture}[scale=.5,level distance=10mm, state/.style={circle, draw, minimum size=1mm}]]
  \tikzstyle{every node}=[font=\small, draw=black,circle,inner sep=2pt, minimum size=1mm]
  \tikzstyle{level 1}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 2}=[sibling distance=12mm, set style={{every node}+=[draw=black]}]
  \tikzstyle{level 3}=[sibling distance=12mm,  set style={{every node}+=[draw=black]}]

    \node {}
     child {
        node[label=left:{$x$}] (x) {}}
            child{ node[label=right:{$y$}] (y) {}
            child[fill=none] {edge from parent[draw=none]}
            child{node {}
            child{node[label=left:{$a$}] (a) {}}
            child{node {}
            child[fill=none] {edge from parent[draw=none]}
            child{node {}
            child[fill=none] {edge from parent[draw=none]}
            child{node[label=below:{$b$}] (b) {}
            }
            }}
            }
            };
    
    \draw[-,dotted,ultra thick,relative,red] (x) to[out=30,in=200] (a);

    \draw[-,dotted,ultra thick,relative,red] (a) to[out=30,in=200] (b);
    
    \draw[-,dotted,ultra thick,relative,red] (b) to[out=-30,in=200] (y);
       
\end{tikzpicture}
\end{center}
